Understanding FISTA's weak convergence: A step-by-step introduction to the 2025 milestone

Beck and Teboulle's FISTA for finding the minimizer of the sum of two convex functions is one of the most important algorithms of the past decades. While function value convergence of the iterates was known, the actual convergence of the iterates remained elusive until October 2025 when Jang and Ryu, as well as Bo\c{t}, Fadili, and Nguyen proved weak convergence. In this paper, we provide a gentle self-contained introduction to the proof of their remarkable result.

==> plot.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 0.98)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={150.4mm}, scaled x ticks={false}, xlabel={$x$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.7400000000000002}, xmax={6.74}, xticklabels={{$-1$,$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, xtick={{-1.0,0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$y$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-3.24}, ymax={5.24}, yticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$,$4$,$5$}}, ytick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0,4.0,5.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={117}, area legend, fill={rgb,1:red,0.6627;green,0.6627;blue,0.6627}, fill opacity={0.2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            6.0  0.0  \\
            6.0  5.0  \\
            0.0  5.0  \\
            0.0  0.0  \\
        }
        ;
    \addlegendentry {$U$: the nonnegative orthant}
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={118}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  2.0  \\
            4.0  -3.0  \\
        }
        ;
    \addlegendentry {$V$: the line $x + y = 1$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={119}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={2.25 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            5.0  0.0  \\
            3.0  -2.0  \\
            2.0  -1.0  \\
            1.3591232374373394  -0.35912323743733954  \\
            1.0404776519977057  -0.0404776519977057  \\
            0.8712565148187956  0.12874348518120446  \\
            0.7699305202142437  0.23006947978575626  \\
            0.7041777187727976  0.2958222812272025  \\
        }
        ;
    \addlegendentry {FISTA Iterates}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={120}, quiver={u={\thisrow{u}}, v={\thisrow{v}}, every arrow/.append style={-{Stealth[length = 8.0pt, width = 8.0pt]}}}, forget plot]
        table[row sep={\\}]
        {
            x  y  u  v  \\
            5.0  0.0  -2.0  -2.0  \\
            3.0  -2.0  -1.0  1.0  \\
            2.0  -1.0  -0.6408767625626606  0.6408767625626605  \\
            1.3591232374373394  -0.35912323743733954  -0.3186455854396337  0.31864558543963384  \\
            1.0404776519977057  -0.0404776519977057  -0.16922113717891007  0.16922113717891016  \\
            0.8712565148187956  0.12874348518120446  -0.10132599460455194  0.1013259946045518  \\
            0.7699305202142437  0.23006947978575626  -0.06575280144144613  0.06575280144144624  \\
        }
        ;
\end{axis}
\end{tikzpicture}

